Kimi K3: Open Frontier Intelligence

We introduce Kimi K3, a 2.8T parameter Mixture-of-Experts model with 104 billion activated parameters, native vision capabilities, and a 1-million-token context window. Kimi K3 is built on Kimi Delta Attention and Attention Residuals, which improve information flow across sequence length and model depth. Together with Stable LatentMoE, which effectively activates 16 of 896 routed experts per token, and refined training and data recipes, these advances yield an approximately 2.5x improvement in overall scaling efficiency over Kimi K2. Post-training highlights reinforcement learning across general, agentic, and coding domains and multiple reasoning-effort levels, enabling compositional generalization and robust long-horizon execution. At 2.8T scale, Kimi K3 is supported by infrastructure advances in multiple areas: algorithm-system co-design for KDA, perfectly balanced expert-parallel training with efficient memory management, million-token agentic RL with persistent rollout and sandbox states, and deployment innovations. Extensive evaluations show that Kimi K3 achieves frontier-level performance across long-horizon coding, agentic, knowledge, reasoning, and vision tasks. While its overall performance still trails the most powerful proprietary models, namely Claude Fable 5 and GPT-5.6 Sol, Kimi K3 consistently outperforms other open and proprietary models evaluated in our suite. We release the full Kimi K3 model weights to facilitate future research and accelerate the broader deployment and adoption of frontier intelligence.

==> figures/arch.tex <==

\definecolor{ink}{HTML}{1C1C1E}
\definecolor{inkgray}{HTML}{6E6E73}
\definecolor{buscol}{HTML}{824B50}
\definecolor{alphared}{HTML}{B92622}
\definecolor{attnblue}{HTML}{C8DCF5}
\definecolor{moegreen}{HTML}{CBE7CF}
\definecolor{mlared}{HTML}{E6B3B2}
\definecolor{grayfill}{HTML}{F3F3F4}
\definecolor{salmonfill}{HTML}{F6D3CE}
\definecolor{routedfill}{HTML}{DCDFF0}
\definecolor{gatefill}{HTML}{F2F3C1}
\definecolor{swishblue}{HTML}{0000FF}

\begin{tikzpicture}[x=1pt, y=1pt, outer sep=0pt,
                t12/.style={inner sep=0pt, text=ink, font=\large},
                t11/.style={inner sep=0pt, text=ink, font=\normalsize},
                t9/.style={inner sep=0pt, text=ink, font=\small},
                tsig/.style={inner sep=0pt, text=alphared, font=\normalsize},
                repmark/.style={inner sep=0pt, text=ink, font=\LARGE},
                arr/.style={-{Triangle[length=6pt,width=5pt]}},
                arrS/.style={-{Triangle[length=5.5pt,width=5pt]}},
                halo/.style={preaction={draw=white, line width=5pt, line join=round}},
                wire/.style={halo, draw=ink, line width=1.4pt, line join=round},
                flow/.style={wire, arr},
                bus/.style={halo, draw=buscol, line width=1.4pt, line join=round},
                busarr/.style={bus, arr},
                wireS/.style={draw=ink, line width=1.3pt, line join=round},
                flowS/.style={wireS, arrS},
                zoom/.style={draw=inkgray, line width=1pt, dash pattern=on 2pt off 2.5pt},
                mlink/.style={draw=inkgray, line width=1.2pt, line join=round, dash pattern=on 2.5pt off 1.5pt},
                module/.style={draw=ink, fill=#1, line width=1.2pt, rounded corners=3pt,
                                minimum width=120pt, minimum height=18pt, inner sep=0pt, t12},
                gate/.style={draw=ink, fill=white, line width=1.2pt, circle, minimum size=18pt,
                                inner sep=0pt, t12, text=alphared},
                gbox/.style={draw=ink, fill=white, line width=1.2pt, rounded corners=1.5pt,
                                minimum width=13pt, minimum height=13pt, inner sep=0pt, t9},
                oplus/.style={draw=ink, fill=white, line width=1.2pt, rounded corners=3pt,
                                minimum width=14pt, minimum height=14pt, inner sep=0pt,
                                path picture={\draw[ink, line width=1.2pt]
                                                ($(path picture bounding box.center)+(-3.5pt,0)$) -- ++(7pt,0)
                                                ($(path picture bounding box.center)+(0,-3.5pt)$) -- ++(0,7pt);}},
                chip/.style={draw=ink, fill=grayfill, line width=1.2pt, rounded corners=3pt,
                                minimum width=130pt, minimum height=26pt, inner sep=0pt, t11},
                mainframe/.style={draw=ink, line width=1.4pt, dash pattern=on 6pt off 4.5pt,
                                rounded corners=10pt},
                pbox/.style={draw=ink, fill=#1, line width=1.2pt, rounded corners=3pt, inner sep=0pt, t12},
                pframe/.style={draw=ink, line width=1.3pt, dash pattern=on 5.5pt off 4pt,
                                rounded corners=6pt},
                poplus/.style={draw=ink, fill=white, line width=1.2pt, rounded corners=3pt,
                                minimum width=13.5pt, minimum height=13.5pt, inner sep=0pt,
                                path picture={\draw[ink, line width=1.2pt]
                                                ($(path picture bounding box.center)+(-3.5pt,0)$) -- ++(7pt,0)
                                                ($(path picture bounding box.center)+(0,-3.5pt)$) -- ++(0,7pt);}},
                potimes/.style={draw=ink, fill=white, line width=1.2pt, circle, minimum size=10.5pt,
                                inner sep=0pt,
                                path picture={\draw[ink, line width=1.2pt]
                                                ($(path picture bounding box.center)+(-2.5pt,-2.5pt)$) -- ++(5pt,5pt)
                                                ($(path picture bounding box.center)+(-2.5pt,2.5pt)$) -- ++(5pt,-5pt);}},
                psigma/.style={draw=ink, fill=white, line width=1.2pt, circle, minimum size=11pt,
                                inner sep=0pt, tsig},
                pswish/.style={draw=ink, fill=white, line width=1.2pt, circle, minimum size=11pt,
                                inner sep=0pt,
                                path picture={\draw[swishblue, line width=1.22pt, line cap=round]
                                                ($(path picture bounding box.center)+(-2.5pt,0)$)
                                                -- ($(path picture bounding box.center)$)
                                                -- ($(path picture bounding box.center)+(2.5pt,2.5pt)$);}},
                pexp/.style={draw=ink, fill=white, line width=1.2pt, circle, minimum size=11pt,
                                inner sep=0pt,
                                path picture={\draw[swishblue, line width=1.22pt, line cap=round]
                                                ($(path picture bounding box.center)+(-3.5pt,-2.5pt)$)
                                                .. controls ($(path picture bounding box.center)+(-1pt,-2.5pt)$)
                                                and ($(path picture bounding box.center)+(1.5pt,-1pt)$)
                                                .. ($(path picture bounding box.center)+(3.5pt,3pt)$);}},
                conv/.style={chamfered rectangle, draw=ink, fill=grayfill, line width=1.2pt,
                                chamfered rectangle xsep=2pt, inner sep=0pt, t12},
                gridsheet/.style={pbox=grayfill, minimum width=24pt, minimum height=22pt,
                                path picture={\draw[inkgray, line width=0.7pt]
                                                ($(path picture bounding box.north west)!0.333!(path picture bounding box.north east)$) -- ($(path picture bounding box.south west)!0.333!(path picture bounding box.south east)$)
                                                ($(path picture bounding box.north west)!0.667!(path picture bounding box.north east)$) -- ($(path picture bounding box.south west)!0.667!(path picture bounding box.south east)$)
                                                ($(path picture bounding box.north west)!0.333!(path picture bounding box.south west)$) -- ($(path picture bounding box.north east)!0.333!(path picture bounding box.south east)$)
                                                ($(path picture bounding box.north west)!0.667!(path picture bounding box.south west)$) -- ($(path picture bounding box.north east)!0.667!(path picture bounding box.south east)$);}},
                trapbox/.style args={#1 and #2 and #3 and #4}{draw=none, fill=none,
                                minimum width={#1pt}, minimum height={#3pt}, inner sep=0pt, t12,
                                path picture={\draw[#4, rounded corners=2pt]
                                                ($(path picture bounding box.north west)+(1pt,-1pt)$)
                                                -- ($(path picture bounding box.north east)+(-1pt,-1pt)$)
                                                -- ($(path picture bounding box.south east)+({-(#1-#2)/2},1pt)$)
                                                        -- ($(path picture bounding box.south west)+({(#1-#2)/2},1pt)$)
                                                -- cycle;}},
                trapboxflip/.style args={#1 and #2 and #3 and #4}{draw=none, fill=none,
                                minimum width={#1pt}, minimum height={#3pt}, inner sep=0pt, t12,
                                path picture={\draw[#4, rounded corners=2pt]
                                                ($(path picture bounding box.north west)+({(#1-#2)/2},-1pt)$)
                                                        -- ($(path picture bounding box.north east)+({-(#1-#2)/2},-1pt)$)
                                                        -- ($(path picture bounding box.south east)+(-1pt,1pt)$)
                                                        -- ($(path picture bounding box.south west)+(1pt,1pt)$)
                                                -- cycle;}},
        ]

        \node[module=attnblue] (kda) at (340,-274) {KDA};
        \node[module=moegreen, above=58pt of kda] (moe1) {Stable LatentMoE};
        \node[module=mlared, above=58pt of moe1] (mla) {Gated MLA};
        \node[module=moegreen, above=58pt of mla] (moe2) {Stable LatentMoE};
        \foreach \m/\n/\p in {kda/moe1/p1, moe1/mla/p2, mla/moe2/p3}
        \node[oplus] (\p) at ($(\m.north)!0.5!(\n.south)$) {};
        \node[oplus, above=22pt of moe2] (p4) {};

        \foreach \m/\a/\w in {kda/a1/w1, moe1/a2/w2, mla/a3/w3, moe2/a4/w4} {
                        \node[gate] (\a) at ($(\m.east)+(32pt,0)$) {$\alpha$};
                        \node[gbox, above=6pt of \a] (\w) {$\bm{w}$};
                        \draw[busarr] (\a.west) -- (\m.east);   % gated sum feeds the module
                        \draw[bus] (\w.south) -- (\a.north);    % learned weight tap
                }

        \foreach \m/\p in {kda/p1, moe1/p2, mla/p3, moe2/p4}
        \draw[flow] (\m.north) -- (\p.south);
        \foreach \p/\a in {p1/a2, p2/a3, p3/a4}
        \draw[busarr, rounded corners=3pt] (\p.east) -| (\a.south);

        \coordinate (bin) at ($(kda.south)+(-4pt,-26pt)$);  % block input
        \draw[flow, rounded corners=3pt] (bin) -- ++(-81pt,0) |- ([yshift=-7pt]p1.west);
        \foreach \p/\q in {p1/p2, p2/p3}
        \draw[flow, rounded corners=3pt] (\p.west) -- ++(-78pt,0) |- ([yshift=-7pt]\q.west);
        \draw[flow, rounded corners=3pt] (p3.west) -- ++(-78pt,0) |- (p4.west);

        \node[gate] (atop) at ($(p4.north)+(0,36.5pt)$) {$\alpha$};
        \node[gbox] (wtop) at ($(atop)+(-24pt,0)$) {$\bm{w}$};
        \node[t12] (output) at ($(atop)+(0,40.5pt)$) {Output};
        \draw[wire] (p4.north) -- (atop.south);
        \draw[bus] (wtop.east) -- (atop.west);
        \draw[flow] (atop.north) -- (output.south);

        \node[chip, below=70pt of kda] (b1) {Block $n-1$};
        \node[chip, below=10pt of b1] (b2) {Block $n-2$};
        \node[chip, minimum height=18pt, rounded corners=3pt, t12, below=36pt of b2] (emb) {Embedding};
        \foreach \dy in {-10pt,-18pt,-26pt} \fill[ink] ($(b2.south)+(0,\dy)$) circle[radius=1pt];
        \foreach \dy in {-18pt,-26pt,-34pt} \fill[ink] ($(kda.south)+(0,\dy)$) circle[radius=1pt];

        \coordinate (lane1) at ($(a1.east)+(52pt,0)$);
        \coordinate (lane2) at ($(a1.east)+(70pt,0)$);
        \coordinate (lane3) at ($(a1.east)+(88pt,0)$);
        \foreach \lane/\chip/\off/\ang in {1/b1/6/42, 2/b2/0/0, 3/emb/-6/-42}
        \foreach \a in {atop, a4, a3, a2, a1}
        \draw[bus, rounded corners=3pt]
        (\chip.east) -- (\chip.east -| lane\lane) -- ($(lane\lane |- \a)+(0,\off pt)$) -- (\a.\ang);

        \node[repmark] at ($(kda)!0.5!(moe1)+(-112pt,0)$) {$3\times$};
        \node[repmark] at ($(mla)!0.5!(moe2)+(-112pt,0)$) {$1\times$};

        \coordinate (frSW) at ($(kda.west)+(-74pt,-61pt)$);
        \coordinate (frNE) at ($(a1.east |- moe2.north)+(33pt,53pt)$);
        \coordinate (frNW) at (frSW |- frNE);
        \draw[mainframe] (frSW) rectangle (frNE);

        \begin{scope}[shift={($(frSW |- frNE)+(-381pt,12pt)$)}, scale=1.52]
                \draw[pframe] (0,-8) rectangle (216,-155);
                \coordinate (moeTR) at (216,-8);
                \coordinate (moeBR) at (216,-155);

                \node[pbox=moegreen, minimum width=13.5pt, minimum height=13.5pt] (leg1) at ($(moeTR)+(-201pt,-14pt)$) {};
                \node[t12, anchor=west] at ($(leg1.east)+(3.5pt,0)$) {Shared Expert};
                \node[pbox=routedfill, minimum width=13.5pt, minimum height=13.5pt] (leg2) at ($(leg1)+(0,-14.5pt)$) {};
                \node[t12, anchor=west] at ($(leg2.east)+(3.5pt,0)$) {Routed Expert};

                \node[pbox=moegreen, minimum width=27pt, minimum height=18pt] (e1) at ($(moeBR)+(-183.5pt,62pt)$) {$\mathrm{1}$};
                \node[pbox=moegreen, minimum width=27pt, minimum height=18pt] (e2) at ($(e1)+(32.5pt,0)$) {$\mathrm{2}$};
                \node[pbox=routedfill, minimum width=18.5pt, minimum height=18pt] (r2) at ($(e2)+(65.5pt,0)$) {$\mathrm{2}$};
                \node[pbox=routedfill, minimum width=18.5pt, minimum height=18pt, opacity=0.45] (r1) at ($(r2)+(-24pt,0)$) {$\mathrm{1}$};
                \node[pbox=routedfill, minimum width=18.5pt, minimum height=18pt, opacity=0.45] (r3) at ($(r2)+(24pt,0)$) {$\mathrm{3}$};
                \foreach \dx in {7.5pt,13.5pt,19.5pt} \fill[ink] ($(r3.east)+(\dx,0)$) circle[radius=0.5pt];
                \node[pbox=routedfill, minimum width=18.5pt, minimum height=18pt] (rN) at ($(r3)+(40.5pt,0)$) {$N$};

                \node[pbox=grayfill, minimum width=47pt, minimum height=17.5pt] (router) at ($(r1)+(1.5pt,-35.5pt)$) {Router};
                \foreach \dx/\bh/\b in {-3/4/sb1, 0/11/sb2, 3/7/sb3, 6/16.5/sb4}
                \node[draw=ink, fill=gatefill, line width=1.2pt, rounded corners=0.5pt, inner sep=0pt,
                        minimum width=3.5pt, minimum height=\bh pt, anchor=south] (\b) at ($(r2 |- router.south)+(\dx pt,1pt)$) {};

                \node[trapboxflip={52 and 36 and 16 and {draw=ink, fill=salmonfill, line width=1.5pt}}] (dproj) at ($(rN)+(-32.5pt,-36pt)$) {Linear};
                \node[poplus] (mp) at ($(moeTR)+(-108pt,-13pt)$) {};
                \node[trapbox={54 and 36 and 16 and {draw=ink, fill=salmonfill, line width=1.5pt}}] (upproj) at ($(mp -| dproj)+(0,-19.5pt)$) {Linear};
                \node[pbox=grayfill, minimum width=40.5pt, minimum height=17.5pt] (mnorm) at ($(upproj)+(0,-18.5pt)$) {Norm};
                \node[poplus] (o2) at ($(mnorm)+(0,-18.5pt)$) {};

                \coordinate (mj) at ($(router.center)+(0,-16pt)$);           % fanout bus level
                \draw[wireS] ($(moeBR -| router.center)+(0,-8pt)$) -- (router.south);   % panel input
                \foreach \t in {e1, e2, dproj}
                \draw[wireS, rounded corners=3pt] ($(mj)+(0,-4pt)$) -- (mj) -- (\t.south |- mj) -- (\t.south);
                \draw[mlink] (r2.south) -- (sb2.north);
                \draw[mlink, rounded corners=3pt] (sb4.north) -- ++(0,6.5pt) -| (rN.south);
                \coordinate (jr) at ($(dproj.north)+(0,15pt)$);           % shared-expert tap level
                \draw[wireS] (dproj.north) -- (jr);
                \foreach \t in {r2, rN}
                \draw[wireS, rounded corners=3pt] ($(jr)+(0,-4pt)$) -- (jr) -- (\t.south |- jr) -- (\t.south);
                \draw[wireS] (e1.north) -- (mp);
                \draw[wireS] (e2.north) -- (mp);
                \draw[wireS, rounded corners=3pt] (r2.north) |- (o2.west);
                \draw[wireS, rounded corners=3pt] (rN.north) |- (o2.east);
                \draw[wireS] (o2.north) -- (mnorm.south);
                \draw[wireS] (mnorm.north) -- (upproj.south);
                \draw[wireS] (upproj.north) -- (mp);
                \draw[flowS] (mp.north) -- ($(mp.north |- moeTR)+(0,11pt)$); % panel output
        \end{scope}

        \node[pbox=salmonfill, minimum width=80pt, minimum height=18pt, below=18pt of emb] (proj) {MLP};
        \node[pbox=attnblue, minimum width=80pt, minimum height=18pt, below=16pt of proj] (vit) {MoonViT-V2};
        \node[gridsheet, opacity=0.5, below=12pt of vit] (imgb) {};
        \node[gridsheet] (img) at ($(imgb)+(-3.5pt,-3.5pt)$) {};
        \draw[flowS] (imgb.north) -- (vit.south);
        \draw[flowS] (vit.north) -- (proj.south);
        \draw[flowS] (proj.north) -- (emb.south);

        \begin{scope}[shift={($(frSW |- vit.south)+(-381pt,285.76pt)$)}, scale=1.52]
                \draw[pframe] (0,-8) rectangle (216,-204);
                \coordinate (kdaTR) at (216,-8);
                \coordinate (kdaBR) at (216,-204);

                \node[pbox=attnblue, minimum width=194pt, minimum height=21.5pt] (kbar) at ($(kdaTR)+(-108pt,-81.5pt)$) {Kimi Delta Attention};
                \node[pbox=grayfill, minimum width=97pt, minimum height=17.5pt] (knorm) at ($(kbar)+(0,28pt)$) {Norm};
                \node[potimes] (kot) at ($(knorm)+(0,17pt)$) {};
                \node[pbox=salmonfill, minimum width=97pt, minimum height=17.5pt] (klin) at ($(kot)+(0,17pt)$) {Linear};
                \draw[flowS] (kbar.north) -- (knorm.south);
                \draw[wireS] (knorm.north) -- (kot.south);
                \draw[wireS] (kot.north) -- (klin.south);
                \draw[flowS] (klin.north) -- ($(klin.north |- kdaTR)+(0,11pt)$);

                \coordinate (kj)  at ($(kbar.center)+(0,-96.5pt)$);        % fork level
                \coordinate (kin) at ($(kdaBR -| kbar.center)+(0,-8pt)$);  % panel input

                \begin{scope}[opacity=0.25]
                        \node[pbox=salmonfill, minimum width=54.5pt, minimum height=17.5pt] (qlin) at ($(kbar)+(-58.5pt,-76pt)$) {Linear};
                        \node[conv, minimum width=43pt, minimum height=19pt] (qconv) at ($(qlin)+(0,17.5pt)$) {Conv};
                        \node[pswish] (qsw) at ($(qconv)+(0,16.5pt)$) {};
                        \node[conv, minimum width=34pt, minimum height=16pt] (ql2) at ($(qsw)+(0,16pt)$) {L2};
                        \draw[wireS] (qlin.north) -- (qconv.south);
                        \draw[wireS] (qconv.north) -- (qsw.south);
                        \draw[wireS] (qsw.north) -- (ql2.south);
                        \draw[flowS] (ql2.north) -- (ql2.north |- kbar.south);
                        \draw[wireS, rounded corners=3pt] ($(kj)+(0,-4pt)$) -- (kj) -- (qlin.south |- kj) -- (qlin.south);
                \end{scope}

                \begin{scope}[opacity=0.8]
                        \node[pbox=salmonfill, minimum width=54.5pt, minimum height=17.5pt] (klin2) at ($(kbar)+(-61pt,-78.5pt)$) {Linear};
                        \node[conv, minimum width=43pt, minimum height=19pt] (kconv) at ($(klin2)+(0,17.5pt)$) {Conv};
                        \node[pswish] (ksw) at ($(kconv)+(0,19pt)$) {};
                        \node[conv, minimum width=34pt, minimum height=16pt] (kl2) at ($(ksw)+(0,13pt)$) {L2};
                        \draw[wireS] (klin2.north) -- (kconv.south);
                        \draw[wireS] (kconv.north) -- (ksw.south);
                        \draw[wireS] (ksw.north) -- (kl2.south);
                        \draw[flowS] (kl2.north) -- (kl2.north |- kbar.south);
                \end{scope}

                \begin{scope}[opacity=0.8]
                        \node[pbox=salmonfill, minimum width=54.5pt, minimum height=17.5pt] (vlin) at ($(kbar)+(-17.5pt,-78.5pt)$) {Linear};
                        \node[conv, minimum width=43pt, minimum height=19pt] (vconv) at ($(vlin)+(0,17.5pt)$) {Conv};
                        \node[pswish] (vsw) at ($(vconv)+(0,19pt)$) {};
                        \draw[wireS] (vlin.north) -- (vconv.south);
                        \draw[wireS] (vconv.north) -- (vsw.south);
                        \draw[flowS] (vsw.north) -- (vsw.north |- kbar.south);
                \end{scope}

                \node[trapboxflip={32 and 9.5 and 9.5 and {draw=ink, fill=moegreen, line width=1.5pt}}] (ftop) at ($(kbar)+(21pt,-81pt)$) {};
                \node[trapbox={32 and 9.5 and 9.5 and {draw=ink, fill=moegreen, line width=1.5pt}}] (fbot) at ($(ftop)+(0,8pt)$) {};
                \node[psigma] (fsig) at ($(fbot)+(0,15pt)$) {$\sigma$};
                \draw[wireS] (ftop.north) -- (fbot.south);
                \draw[wireS] (fbot.north) -- (fsig.south);
                \draw[flowS] (fsig.north) -- (fsig.north |- kbar.south);

                \node[trapboxflip={32 and 3 and 9.5 and {draw=ink, fill=moegreen, line width=1.5pt}}] (ag) at ($(kbar)+(47pt,-81pt)$) {};
                \node[psigma] (asig) at ($(ag)+(0,23pt)$) {$\sigma$};
                \draw[wireS] (ag.north) -- (asig.south);
                \draw[flowS] (asig.north) -- (asig.north |- kbar.south);

                \node[pbox=salmonfill, minimum width=54.5pt, minimum height=17.5pt] (glin) at ($(kbar)+(82pt,-78.5pt)$) {Linear};
                \node[psigma] (gsig) at ($(glin)+(0,20.5pt)$) {$\sigma$};
                \draw[wireS] (glin.north) -- (gsig.south);
                \draw[wireS, rounded corners=3pt] (gsig.north) -- (gsig.north |- kot.east) -- (kot.east);

                \node[t12, anchor=base east] at ($(kbar.south)+(-65pt,-8pt)$) {$\bm{q}$};
                \node[t12, anchor=base west] at ($(kbar.south)+(-55pt,-8pt)$) {$\bm{k}$};
                \node[t12, anchor=base east] at ($(kbar.south)+(-23pt,-8pt)$) {$\bm{v}$};
                \node[t12, anchor=base east] at ($(kbar.south)+(16.5pt,-8pt)$) {$\bm{\alpha}$};
                \node[t12, anchor=base east] at ($(kbar.south)+(43pt,-8pt)$) {$\beta$};

                \draw[wireS] (kin) -- (kj);
                \foreach \t in {klin2, vlin, ftop, ag, glin}
                \draw[wireS, rounded corners=3pt] ($(kj)+(0,-4pt)$) -- (kj) -- (\t.south |- kj) -- (\t.south);
        \end{scope}

        \path let \p1=(moeTR), \p2=(moe2.north west), \p3=(frNW),
        \n1={(\x3-\x1)/(\x2-\x1)} in
        coordinate (moeTRhit) at (\x3, {\y1+\n1*(\y2-\y1)});
        \path let \p1=(moeBR), \p2=(moe2.south west), \p3=(frNW),
        \n1={(\x3-\x1)/(\x2-\x1)} in
        coordinate (moeBRhit) at (\x3, {\y1+\n1*(\y2-\y1)});
        \draw[zoom] (moeTR) -- (moeTRhit);
        \draw[zoom] (moeBR) -- (moeBRhit);
        \path let \p1=(kdaTR), \p2=(kda.north west), \p3=(frNW),
        \n1={(\x3-\x1)/(\x2-\x1)} in
        coordinate (kdaTRhit) at (\x3, {\y1+\n1*(\y2-\y1)});
        \path let \p1=(kdaBR), \p2=(kda.south west), \p3=(frSW),
        \n1={(\y3-\y1)/(\y2-\y1)} in
        coordinate (kdaBRhit) at ({\x1+\n1*(\x2-\x1)}, \y3);
        \draw[zoom] (kdaTR) -- (kdaTRhit);
        \draw[zoom] (kdaBR) -- (kdaBRhit);


        \foreach \a in {a1, a2, a3, a4, atop}
        \node[gate] at (\a.center) {$\alpha$};
        \foreach \p in {p1, p2, p3, p4}
        \node[oplus] at (\p.center) {};
        \foreach \w in {w1, w2, w3, w4, wtop}
        \node[gbox] at (\w.center) {$\bm{w}$};
        \node[module=attnblue] at (kda.center) {KDA};
        \node[module=moegreen] at (moe1.center) {Stable LatentMoE};
        \node[module=mlared] at (mla.center) {Gated MLA};
        \node[module=moegreen] at (moe2.center) {Stable LatentMoE};
        \node[poplus] at (o2.center) {};
        \node[poplus] at (mp.center) {};
        \node[potimes] at (kot.center) {};
        \node[chip] at (b1.center) {Block $n-1$};
        \node[chip] at (b2.center) {Block $n-2$};
        \node[chip, minimum height=18pt, rounded corners=3pt, t12] at (emb.center) {Embedding};





        \coordinate (vSW) at ($(proj.south west |- img.south)+(-6pt,-6pt)$);
        \coordinate (vNE) at ($(proj.north east)+(6pt,6pt)$);
        \draw[pframe] (vSW) rectangle (vNE);

\end{tikzpicture}


==> figures/benchmark0727-fixed.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{helvet} % phv Helvetica, same sans as the paper (arxiv.sty: \sfdefault = phv)
\renewcommand{\familydefault}{\sfdefault}
\usepackage{anyfontsize} % allow the big absolute sizes used on this canvas
\usepackage{tikz}

\begin{document}%
\definecolor{barblue}{HTML}{007CFF}
\definecolor{bargray}{HTML}{E6E6E6}
\definecolor{notegray}{HTML}{666666}

\newcommand{\fsect}{\sffamily\fontsize{88}{100}\selectfont\bfseries}   % section header
\newcommand{\ftitle}{\sffamily\fontsize{44}{52}\selectfont\bfseries}   % panel title
\newcommand{\fmodel}{\sffamily\fontsize{48}{56}\selectfont}            % model name
\newcommand{\fscore}{\sffamily\fontsize{48}{56}\selectfont\ttfamily}   % score value
\newcommand{\fnote}{\sffamily\fontsize{40}{48}\selectfont}             % header note
\newcommand{\ffoot}{\sffamily\fontsize{32}{38}\selectfont\color{notegray}} % footnote

\def\barscale{10.548}    % percentage-scale panels
\def\barscaleelo{0.52974}  % GDPval-AA v2 Elo panel

\newcommand{\benchbar}[4]{%
  \fill[#4, rounded corners=12.6]
    (#1,#2-21.78) -- (#1+#3,#2-21.78) -- (#1+#3,#2+21.78)
    [sharp corners] -- (#1,#2+21.78) -- cycle;
}

\newcommand{\brow}[8]{%
  \node[anchor=base west, font=\fmodel] at (#1,#2+17) {#3};
  \node at ({#1+352.8},#2) {\includegraphics[height=40pt]{figures/logos/logo-#4.png}};
  \pgfmathsetmacro{\barlen}{#6*#8}%
  \ifnum#7=1\relax \benchbar{#1+409.3}{#2}{\barlen}{barblue}%
  \else          \benchbar{#1+409.3}{#2}{\barlen}{bargray}\fi
  \node[anchor=base west, font=\fscore] at ({#1+409.3+\barlen+23.4},#2+17) {#5};
}

\begin{tikzpicture}[x=1pt,y=-1pt]
\useasboundingbox (0,0) rectangle (5298,2990);

\node[anchor=base west, font=\fsect] (sect1) at (101.5,150.5) {Coding};
\node[anchor=base west, font=\fnote] at ([xshift=45pt,yshift=-18pt]sect1.base east)
  {All maxed out on thinking effort: max or xhigh.};
\draw[line width=1.8pt] (101.5,212.4) -- (5198.8,212.4);

\node[anchor=base west, font=\ftitle] at (99.4,311) {DeepSWE};
\brow{99.4}{388}  {GPT-5.6 Sol}{openai}{73.0}{73.0}{0}{\barscale}
\brow{99.4}{456.4}{Fable 5}{flower}{70.0}{70.0}{0}{\barscale}
\brow{99.4}{524.8}{Kimi K3}{kimi}{67.5}{67.5}{1}{\barscale}
\brow{99.4}{593.2}{GPT-5.5}{openai}{67.0}{67.0}{0}{\barscale}
\brow{99.4}{661.6}{Opus 4.8}{flower}{59.0}{59.0}{0}{\barscale}
\brow{99.4}{730}  {GLM-5.2}{glm}{46.2}{46.2}{0}{\barscale}

\node[anchor=base west, font=\ftitle] at (1863.4,311) {Terminal-Bench 2.1};
\brow{1863.4}{388}  {GPT-5.6 Sol}{openai}{88.8}{88.8}{0}{\barscale}
\brow{1863.4}{456.4}{Kimi K3}{kimi}{88.3}{88.3}{1}{\barscale}
\brow{1863.4}{524.8}{Fable 5}{flower}{88.0}{88.0}{0}{\barscale}
\brow{1863.4}{593.2}{Opus 4.8}{flower}{84.6}{84.6}{0}{\barscale}
\brow{1863.4}{661.6}{GPT-5.5}{openai}{83.4}{83.4}{0}{\barscale}
\brow{1863.4}{730}  {GLM-5.2}{glm}{82.7}{82.7}{0}{\barscale}

\node[anchor=base west, font=\ftitle] at (3627.4,311) {FrontierSWE};
\brow{3627.4}{388}  {Fable 5}{flower}{86.6}{86.6}{0}{\barscale}
\brow{3627.4}{456.4}{Kimi K3}{kimi}{81.2}{81.2}{1}{\barscale}
\brow{3627.4}{524.8}{GPT-5.6 Sol}{openai}{71.3}{71.3}{0}{\barscale}
\brow{3627.4}{593.2}{GLM-5.2}{glm}{67.3}{67.3}{0}{\barscale}
\brow{3627.4}{661.6}{Opus 4.8}{flower}{66.7}{66.7}{0}{\barscale}
\brow{3627.4}{730}  {GPT-5.5}{openai}{64.9}{64.9}{0}{\barscale}

\node[anchor=base west, font=\ftitle] at (99.4,867) {Kimi Code Bench 2.0 (Internal)};
\brow{99.4}{944}   {Fable 5}{flower}{76.9}{76.9}{0}{\barscale}
\brow{99.4}{1012.4}{Kimi K3}{kimi}{72.9}{72.9}{1}{\barscale}
\brow{99.4}{1080.8}{Opus 4.8}{flower}{71.7}{71.7}{0}{\barscale}
\brow{99.4}{1149.2}{GPT-5.5}{openai}{69.0}{69.0}{0}{\barscale}
\brow{99.4}{1217.6}{GPT-5.6 Sol}{openai}{64.8}{64.8}{0}{\barscale}
\brow{99.4}{1286}  {GLM-5.2}{glm}{64.2}{64.2}{0}{\barscale}

\node[anchor=base west, font=\ftitle] at (1863.4,867) {ProgramBench};
\brow{1863.4}{944}   {Kimi K3}{kimi}{77.8}{77.8}{1}{\barscale}
\brow{1863.4}{1012.4}{GPT-5.6 Sol}{openai}{77.6}{77.6}{0}{\barscale}
\brow{1863.4}{1080.8}{Fable 5}{flower}{76.8}{76.8}{0}{\barscale}
\brow{1863.4}{1149.2}{Opus 4.8}{flower}{71.9}{71.9}{0}{\barscale}
\brow{1863.4}{1217.6}{GPT-5.5}{openai}{70.8}{70.8}{0}{\barscale}
\brow{1863.4}{1286}  {GLM-5.2}{glm}{63.7}{63.7}{0}{\barscale}

\node[anchor=base west, font=\ftitle] at (3627.4,867) {SWE-Marathon};
\brow{3627.4}{944}   {Kimi K3}{kimi}{42.0}{42.0}{1}{\barscale}
\brow{3627.4}{1012.4}{Opus 4.8}{flower}{40.0}{40.0}{0}{\barscale}
\brow{3627.4}{1080.8}{GPT-5.6 Sol}{openai}{39.0}{39.0}{0}{\barscale}
\brow{3627.4}{1149.2}{Fable 5}{flower}{35.0}{35.0}{0}{\barscale}
\brow{3627.4}{1217.6}{GPT-5.5}{openai}{14.0}{14.0}{0}{\barscale}
\brow{3627.4}{1286}  {GLM-5.2}{glm}{13.0}{13.0}{0}{\barscale}

\node[anchor=base west, font=\fsect] (sect2) at (101.5,1528) {General \& Visual Agents};
\node[anchor=base west, font=\fnote] at ([xshift=45pt,yshift=-18pt]sect2.base east)
  {All maxed out on thinking effort: max or xhigh.};
\draw[line width=1.8pt] (101.5,1595) -- (5198.8,1595);

\node[anchor=base west, font=\ftitle] at (99.4,1667.5) {GDPval-AA v2 Elo};
\brow{99.4}{1744.5}{Fable 5}{flower}{1747}{1747}{0}{\barscaleelo}
\brow{99.4}{1812.9}{GPT-5.6 Sol}{openai}{1736}{1736}{0}{\barscaleelo}
\brow{99.4}{1881.3}{Kimi K3}{kimi}{1686}{1686}{1}{\barscaleelo}
\brow{99.4}{1949.7}{Opus 4.8}{flower}{1593}{1593}{0}{\barscaleelo}
\brow{99.4}{2018.1}{GLM-5.2}{glm}{1510}{1510}{0}{\barscaleelo}
\brow{99.4}{2086.5}{GPT-5.5}{openai}{1491}{1491}{0}{\barscaleelo}
\node[anchor=base west, font=\ffoot] at (101.5,2182)
  {The GDPval-AA v2 scores are from Artificial Analysis, as of July 23, 2026.};

\node[anchor=base west, font=\ftitle] at (1863.4,1667.5) {BrowseComp};
\brow{1863.4}{1744.5}{Kimi K3}{kimi}{91.2}{91.2}{1}{\barscale}
\brow{1863.4}{1812.9}{GPT-5.6 Sol}{openai}{90.4}{90.4}{0}{\barscale}
\brow{1863.4}{1881.3}{Fable 5}{flower}{88.0}{88.0}{0}{\barscale}
\brow{1863.4}{1949.7}{GPT-5.5}{openai}{84.4}{84.4}{0}{\barscale}
\brow{1863.4}{2018.1}{Opus 4.8}{flower}{84.3}{84.3}{0}{\barscale}

\node[anchor=base west, font=\ftitle] at (3627.4,1667.5) {AutomationBench};
\brow{3627.4}{1744.5}{Kimi K3}{kimi}{30.8}{30.8}{1}{\barscale}
\brow{3627.4}{1812.9}{GPT-5.6 Sol}{openai}{29.7}{29.7}{0}{\barscale}
\brow{3627.4}{1881.3}{Fable 5}{flower}{29.1}{29.1}{0}{\barscale}
\brow{3627.4}{1949.7}{Opus 4.8}{flower}{27.2}{27.2}{0}{\barscale}
\brow{3627.4}{2018.1}{GPT-5.5}{openai}{22.7}{22.7}{0}{\barscale}
\brow{3627.4}{2086.5}{GLM-5.2}{glm}{12.9}{12.9}{0}{\barscale}

\node[anchor=base west, font=\ftitle] at (99.4,2280) {JobBench};
\brow{99.4}{2357}  {Fable 5}{flower}{57.4}{57.4}{0}{\barscale}
\brow{99.4}{2425.4}{Kimi K3}{kimi}{54.3}{54.3}{1}{\barscale}
\brow{99.4}{2493.8}{Opus 4.8}{flower}{48.4}{48.4}{0}{\barscale}
\brow{99.4}{2562.2}{GPT-5.6 Sol}{openai}{45.4}{45.4}{0}{\barscale}
\brow{99.4}{2630.6}{GLM-5.2}{glm}{43.4}{43.4}{0}{\barscale}
\brow{99.4}{2699}  {GPT-5.5}{openai}{38.3}{38.3}{0}{\barscale}

\node[anchor=base west, font=\ftitle] at (1863.4,2280) {CharXiv (RQ) w/ tool};
\brow{1863.4}{2357}  {Fable 5}{flower}{93.5}{93.5}{0}{\barscale}
\brow{1863.4}{2425.4}{Kimi K3}{kimi}{91.3}{91.3}{1}{\barscale}
\brow{1863.4}{2493.8}{Opus 4.8}{flower}{89.9}{89.9}{0}{\barscale}
\brow{1863.4}{2562.2}{GPT-5.6 Sol}{openai}{89.1}{89.1}{0}{\barscale}
\brow{1863.4}{2630.6}{GPT-5.5}{openai}{89.0}{89.0}{0}{\barscale}

\node[anchor=base west, font=\ftitle] at (3627.4,2280) {ZeroBench w/ tool (Pass@5)};
\brow{3627.4}{2357}  {Fable 5}{flower}{46.0}{46.0}{0}{\barscale}
\brow{3627.4}{2425.4}{Kimi K3}{kimi}{41.0}{41.0}{1}{\barscale}
\brow{3627.4}{2493.8}{GPT-5.5}{openai}{41.0}{41.0}{0}{\barscale}
\brow{3627.4}{2562.2}{GPT-5.6 Sol}{openai}{35.0}{35.0}{0}{\barscale}
\brow{3627.4}{2630.6}{Opus 4.8}{flower}{34.0}{34.0}{0}{\barscale}

\node[anchor=base west, font=\ffoot] at (101.5,2888.6)
  {Note: All Fable 5 results are with potential fallbacks. All GPT-5.6 Sol results include potential cyberguards.};

\end{tikzpicture}
\end{document}


==> figures/case-study-kernel-optimization.tex <==
\begingroup
\definecolor{kernelKimi}{RGB}{243,70,69}
\definecolor{kernelClaude}{RGB}{141,170,211}
\definecolor{kernelGPTFive}{RGB}{155,195,173}
\definecolor{kernelGPTSol}{RGB}{193,103,113}
\definecolor{kernelGrid}{RGB}{239,239,239}
\definecolor{kernelText}{RGB}{64,64,64}
\pgfplotsset{
  relative offsets/.style={
      table/create on use/x/.style={create col/expr accum={\pgfmathaccuma+\thisrow{dx}}{0}},
      table/create on use/y/.style={create col/expr accum={\pgfmathaccuma+\thisrow{dy}}{0}},
    },
}
\begin{tikzpicture}
  \begin{axis}[
      scale only axis=true,
      width=12.6cm, height=5.6cm,
      xmin=-0.19, xmax=24,
      ymin=0, ymax=64.1,
      axis x line*=bottom, axis y line*=left,
      axis line style={draw=black,line width=.6pt},
      tick style={draw=black,line width=.5pt},
      major tick length=2.5pt,
      xtick={0,5,10,15,20},
      ytick={0,10,20,30,40,50,60,64.1},
      tick label style={font=\small,text=black},
      xlabel={Active hours},
      ylabel={Speedup vs. FLA Triton Baseline (\%)},
      label style={font=\small,text=black},
      ymajorgrids=true, xmajorgrids=false,
      grid style={draw=kernelGrid,line width=.5pt},
      clip=false,
      unbounded coords=discard,
    ]
    \addplot[draw=kernelClaude,opacity=.3,dashed,line width=0.7pt,mark=none]
    table[relative offsets,x=x,y=y] {
        dx dy
        -0.19 57.12
        24 0
      };
    \addplot[draw=kernelGPTFive,opacity=.3,dashed,line width=0.7pt,mark=none]
    table[relative offsets,x=x,y=y] {
        dx dy
        -0.19 30.76
        24 0
      };
    \addplot[draw=kernelGPTSol,opacity=.3,dashed,line width=0.7pt,mark=none]
    table[relative offsets,x=x,y=y] {
        dx dy
        -0.19 17.34
        24 0
      };
    \addplot[draw=kernelKimi,opacity=.3,dashed,line width=0.7pt,mark=none]
    table[relative offsets,x=x,y=y] {
        dx dy
        -0.19 59.66
        24 0
      };
    \addplot[only marks,mark=x,mark size=1.45pt,mark options={draw=kernelClaude,opacity=.4,line width=.65pt}]
    table[relative offsets,x=x,y=y] {
        dx dy
        5.34 2.56
        0.09 7.88
        4.75 29.32
        2.93 15.52
      };
    \addplot[only marks,mark=x,mark size=1.7pt,mark options={draw=kernelClaude,opacity=.5,line width=.75pt}]
    table[relative offsets,x=x,y=y] {
        dx dy
        4.97 0
        0.95 26.68
        0.18 -3.42
        0.1 -1.01
        0.21 -22.25
        2.62 29.47
        0.2 -10.2
        0.17 4.97
        0.15 7.97
        1.37 -3.33
        1.66 26.26
        0.3 -0.38
      };
    \addplot[only marks,mark=x,mark size=1.45pt,mark options={draw=kernelGPTFive,opacity=.4,line width=.65pt}]
    table[relative offsets,x=x,y=y] {
        dx dy
        0.45 0
        0.21 0
        0.16 0
        0.07 0
        0.12 0
        0.11 0
        0.53 0
        0.03 0
        0.42 0
        0.15 0
        0.07 0
        0.39 0.02
        0.09 0
        0.15 0.06
        0.1 0.2
        0.05 -0.01
        0.16 0.02
        0.04 0.12
        0.81 0.03
        2.54 9.82
        6.65 19.17
        0.66 0.05
        1.45 0.39
        0.25 0.1
        0.22 -0.24
      };
    \addplot[only marks,mark=x,mark size=1.7pt,mark options={draw=kernelGPTFive,opacity=.5,line width=.75pt}]
    table[relative offsets,x=x,y=y] {
        dx dy
        0.78 0
        0.42 0
        0.73 0
        0.15 0
        0.11 0
        0.36 0
        0.23 0.01
        0.23 -0.01
        0.13 0.09
        0.03 -0.07
        0.04 -0.02
        0.13 0
        0.08 0
        0.04 0.44
        0.03 -0.11
        0.04 -0.33
        0.04 0
        0.04 0.16
        0.03 0.25
        0.03 -0.09
        0.03 0.05
        0.03 0.06
        0.04 -0.43
        0.03 0.35
        0.04 0.09
        0.03 -0.02
        0.03 -0.04
        0.04 -0.38
        0.08 0.3
        0.04 -0.07
        0.03 0.18
        0.09 -0.41
        0.03 0.43
        0.17 -0.43
        0.07 0.34
        0.2 0.43
        0.07 -0.77
        0.07 0.82
        0.07 0.01
        0.05 -0.08
        0.04 -0.01
        1 9.57
        0.23 0.06
        0.06 0.1
        0.14 -0.16
        0.06 0.03
        0.05 0.02
        0.12 0.04
        0.23 -1.43
        0.24 1.49
        0.04 -0.22
        0.04 0.13
        0.02 0.1
        0.03 -0.12
        0.03 -0.78
        0.04 0.86
        0.04 0
        0.05 -0.02
        0.03 -0.21
        0.02 0.01
        0.02 0.08
        0.02 -0.29
        0.02 0.3
        0.08 0.13
        0.08 -0.02
        0.03 -0.19
        0.21 -1.62
        0.07 2.21
        0.08 -0.17
        0.51 -4.5
        0.08 5.2
        0.07 -0.31
        0.07 0.86
        0.08 -0.01
        0.24 -0.27
        0.05 0.25
        0.21 -0.84
        0.35 1.77
        0.12 0.06
        0.09 0.21
        0.05 -0.13
        0.06 0.08
        0.05 -0.13
        0.08 0.09
        0.06 0.08
        0.06 -0.04
        0.08 -0.81
        0.05 0.82
        0.08 -0.45
        0.02 0.36
        0.02 -0.17
        0.08 0.21
        0.08 -0.13
        0.03 0.07
        0.53 -12.91
        0.09 29.45
        0.02 0.02
        0.07 -1.78
        0.03 -0.14
        0.04 1.78
        0.04 0.05
        0.03 -6.99
        0.03 4.9
        0.03 1.36
        0.03 -2.2
        0.03 -5.96
        0.04 -20.49
        0.06 22.35
        0.03 6.15
        0.13 0.77
        0.03 0.3
        0.04 -0.57
        0.03 0.46
        0.04 -5.31
        0.06 5.35
        0.06 -0.14
        0.04 0.09
        0.12 -2.9
        0.04 -6.69
        0.04 8.72
        0.04 -0.93
        0.11 -0.42
        0.08 2.32
        0.15 -0.42
        0.04 -0.07
        0.04 0.34
        0.04 -0.13
        0.08 -3.55
        0.08 2.76
        0.08 0.49
        0.07 -15.97
        0.15 16.51
        0.14 0.06
        0.08 -2.46
        0.08 2.36
        0.16 -0.09
        0.21 0.02
        0.05 0.08
        0.05 -0.05
        0.08 -0.08
        0.05 -0.05
        0.03 0.15
        0.03 -0.24
        0.03 0.09
        0.03 -0.7
        0.04 0.92
        0.04 -9.25
        0.04 6.83
        0.04 1.4
        0.04 0.86
        0.04 -3.71
        0.1 -25.39
        0.07 21.59
        0.06 4.94
        0.04 2.68
        0.04 -1.6
        0.02 -0.61
        0.1 2.56
        0.09 0
        0.04 0.03
        0.02 -0.13
        0.05 0
        0.04 0.11
        0.02 0.01
        0.02 -0.05
        0.06 -0.01
        0.02 -0.77
        0.1 0.78
        0.16 0.08
        0.07 -5.03
        0.07 2.85
        0.02 1.51
        0.04 0.68
        0.06 -0.16
        0.06 0
        0.03 0.13
        0.02 -0.05
        0.09 -6.29
        0.04 5.96
        0.07 -0.78
        0.04 1.18
        0.29 -0.55
        0.04 1
        0.14 -3.64
        0.06 1.17
        0.04 -27.85
        0.06 30.67
        0.04 -0.14
        0.07 0.04
        0.03 -0.11
        0.15 0.07
        0.12 0.11
        0.04 -0.16
        0.04 0.16
        0.06 -0.01
        0.02 -0.1
        0.03 0
        0.06 -0.36
        0.06 0.34
        0.03 -0.13
        0.07 0.16
        0.02 0.05
        0.03 -0.04
        0.02 0.01
        0.03 0.1
        0.06 -0.14
        0.02 0.12
        0.06 -0.09
        0.02 0.08
        0.03 -0.16
        0.02 0.05
        0.09 0.17
        0.02 0.02
        0.03 -7.17
        0.02 7.09
        0.03 -0.96
        0.02 1
        0.07 -0.13
        0.05 -0.02
        0.02 0.05
        0.02 0.06
        0.03 -0.25
        0.08 0.15
        0.06 -0.04
        0.03 0
        0.02 0.04
        0.02 0.16
        0.03 -0.2
        0.03 -0.33
        0.06 0.42
        0.03 -0.12
        0.03 0.19
        0.03 -0.06
        0.03 0.11
        0.03 -0.17
        0.06 -0.12
        0.04 0.16
        0.06 0.01
        0.04 -0.48
        0.03 0.44
        0.04 -0.05
        0.02 -0.04
        0.05 0.12
        0.03 -0.05
        0.03 0.02
        0.03 -0.07
        0.04 0.09
        0.03 0.1
        0.04 -0.04
        0.03 -0.05
        0.07 0.01
        0.12 0.09
        0.05 -0.02
        0.08 0.01
        0.03 -0.13
        0.02 -0.62
        0.03 0.57
        0.02 0.23
        0.02 0.04
        0.03 -0.61
      };
    \addplot[only marks,mark=x,mark size=1.45pt,mark options={draw=kernelGPTSol,opacity=.4,line width=.65pt}]
    table[relative offsets,x=x,y=y] {
        dx dy
        8.46 0
        2.29 6.86
      };
    \addplot[only marks,mark=x,mark size=1.7pt,mark options={draw=kernelGPTSol,opacity=.5,line width=.75pt}]
    table[relative offsets,x=x,y=y] {
        dx dy
        16.01 14.31
        3.39 2.06
      };
    \addplot[only marks,mark=x,mark size=1.45pt,mark options={draw=kernelKimi,opacity=.4,line width=.65pt}]
    table[relative offsets,x=x,y=y] {
        dx dy
        7.92 48.44
        2.32 0.21
        5.07 5.01
      };
    \addplot[only marks,mark=x,mark size=1.7pt,mark options={draw=kernelKimi,opacity=.5,line width=.75pt}]
    table[relative offsets,x=x,y=y] {
        dx dy
        1.02 0
      };
    \addplot[const plot mark left,draw=kernelClaude,line width=0.8pt,mark=*,mark size=1.2pt,mark options={fill=kernelClaude,draw=kernelClaude}]
    table[relative offsets,x=x,y=y] {
        dx dy
        0 0
        4.16 15.67
        1.18 0
        0.09 0
        0 4.01
        0.07 7.03
        1.03 0.61
        2.34 2.39
        0.26 1.63
        0.02 0.89
        0.58 1.71
        0.23 3.01
        0.11 2.81
        0.11 0
        1.06 5.46
        0.15 7.14
        0.1 1.49
        0.35 1.46
        1.27 0
        0.24 0.61
        0.17 0.77
        1.82 0.43
      };
    \addplot[const plot mark left,draw=kernelGPTFive,line width=0.8pt,mark=*,mark size=1.2pt,mark options={fill=kernelGPTFive,draw=kernelGPTFive}]
    table[relative offsets,x=x,y=y] {
        dx dy
        0 0
        0.14 0.43
        0.31 0
        0.21 0
        0.16 0
        0.07 0
        0.12 0
        0.11 0
        0.53 0
        0.03 0
        0.42 0
        0.15 0
        0.07 0
        0.39 0
        0.09 0
        0.15 0
        0.1 0
        0.05 0
        0.16 0
        0.04 0
        0.08 0.06
        0.73 0
        0.41 0.38
        0.51 0.04
        0.54 5.15
        0.25 4.32
        0.2 0.18
        0.63 0
        1.16 0.29
        0.63 1.19
        0.56 0.3
        0.27 0.33
        0.21 0.32
        0.14 0.02
        0.11 0.08
        1.42 3.55
        0.04 9.11
        0.06 2.9
        0.04 0.83
        0.09 0.05
        0.36 0.04
        0.35 0.02
        1.21 0
        0.66 0
        1.07 0.26
        0.23 0.13
        0.15 0
        0.25 0
        0.22 0
        0.56 0.68
        0.09 0.03
        0.75 0.01
        0.29 0.01
        0.32 0.05
        0.6 0
      };
    \addplot[const plot mark left,draw=kernelGPTSol,line width=0.8pt,mark=*,mark size=1.2pt,mark options={fill=kernelGPTSol,draw=kernelGPTSol}]
    table[relative offsets,x=x,y=y] {
        dx dy
        0 0
        0.47 0.25
        0.19 0.03
        7.8 0
        0.38 0.79
        0.91 5.6
        0.38 0.49
        0.62 0
        0.63 0.74
        0.19 0.89
        0.88 1.24
        0.38 0.74
        0.98 2.57
        0.76 0.38
        0.7 0.66
        1.38 0.24
        1.98 2.05
        1.19 0.67
      };
    \addplot[const plot mark left,draw=kernelKimi,line width=0.8pt,mark=*,mark size=1.2pt,mark options={fill=kernelKimi,draw=kernelKimi}]
    table[relative offsets,x=x,y=y] {
        dx dy
        0 0
        2.37 4.39
        0.23 2.95
        0.4 0.47
        0.21 10.98
        0.17 9.04
        0.15 3.89
        0.37 5.23
        0.52 3.67
        0.93 2.41
        0.2 4.5
        0.3 0.58
        0.84 0.05
        0.37 0.06
        0.57 0.24
        0.29 0
        0.26 0.19
        2.06 0
        1.19 3.28
        0.36 1.88
        0.61 1.01
        0.34 1.55
        0.47 0.62
        0.34 0.06
        0.5 2.6
        0 0.01
        1.26 0
      };
    \addplot[only marks,mark=*,mark size=2.5pt,mark options={fill=kernelKimi,draw=kernelKimi}]
    table[relative offsets,x=x,y=y] {
        dx dy
        22.5 59.66
      };
    \node[anchor=west,font=\scriptsize,text=kernelText] at (axis cs:23,60.3) {Kimi K3 $+59.7\%$};
    \addplot[only marks,mark=*,mark size=2.5pt,mark options={fill=kernelClaude,draw=kernelClaude}]
    table[relative offsets,x=x,y=y] {
        dx dy
        22.5 57.12
      };
    \node[anchor=west,font=\scriptsize,text=kernelText] at (axis cs:23,56.4) {Claude Fable 5 $+57.1\%$};
    \addplot[only marks,mark=*,mark size=2.5pt,mark options={fill=kernelGPTFive,draw=kernelGPTFive}]
    table[relative offsets,x=x,y=y] {
        dx dy
        22.5 30.76
      };
    \node[anchor=west,font=\scriptsize,text=kernelText] at (axis cs:23,30.76) {GPT-5.5 $+30.8\%$};
    \addplot[only marks,mark=*,mark size=2.5pt,mark options={fill=kernelGPTSol,draw=kernelGPTSol}]
    table[relative offsets,x=x,y=y] {
        dx dy
        22.5 17.34
      };
    \node[anchor=west,font=\scriptsize,text=kernelText] at (axis cs:23,17.34) {GPT-5.6 Sol $+17.3\%$};
  \end{axis}
\end{tikzpicture}
\endgroup


==> figures/chat-template.tex <==
\definecolor{ctfigink}{HTML}{1C1C1E}
\definecolor{ctfiggray}{HTML}{777777}
\definecolor{ctfiggrid}{HTML}{D6D6D8}
\definecolor{ctfigred}{HTML}{B92622}
\definecolor{ctfigredfill}{HTML}{FBF1F0}
\definecolor{ctfigblue}{HTML}{1773E6}
\definecolor{ctfigbluefill}{HTML}{EDF4FD}

\begin{adjustbox}{width=\textwidth,center}
        \begin{tikzpicture}[
                        x=1pt,
                        y=1pt,
                        outer sep=0pt,
                        paneltitle/.style={font=\fontsize{9.2}{10.8}\selectfont, text=ctfigink, align=center},
                        zonelabel/.style={font=\fontsize{7.2}{8.4}\selectfont, text=ctfiggray},
                        zone/.style={draw=ctfiggrid, line width=0.5pt, rounded corners=2.5pt, fill=white},
                        chip/.style={draw=ctfigink!75, line width=0.5pt, rounded corners=1.5pt,
                                        fill=white, font=\fontsize{6.9}{8}\selectfont, text=ctfigink,
                                        inner xsep=3pt, inner ysep=2.2pt},
                        optchip/.style={chip, draw=ctfigblue!80, fill=ctfigbluefill},
                        hotchip/.style={chip, draw=ctfigred, fill=ctfigredfill, line width=0.7pt},
                        expchip/.style={chip, dashed, draw=ctfiggray},
                        chan/.style={line width=0.5pt, rounded corners=2pt},
                        chanthink/.style={chan, draw=ctfiggray!75, fill=white},
                        chanresp/.style={chan, draw=ctfigblue!65, fill=ctfigbluefill},
                        chantools/.style={chan, draw=ctfigred!60, fill=ctfigredfill},
                        callcard/.style={draw=ctfigink!55, line width=0.45pt, rounded corners=1.8pt, fill=white},
                        mono/.style={font=\scriptsize\ttfamily, text=ctfigink},
                        textline/.style={draw=ctfiggrid, line width=1.7pt, line cap=round},
                        flow/.style={draw=ctfiggray, line width=0.55pt,
                                                -{Latex[length=3.8pt,width=3pt]}},
                        zoom/.style={draw=ctfiggray!85, line width=0.45pt, dashed},
                ]
                \path[use as bounding box] (0,-4) rectangle (560,205);

                \node[paneltitle, anchor=north] at (82,203)
                {(a) Context layout};

                \draw[zone] (6,150) rectangle (158,184);
                \node[zonelabel, anchor=north] at (82,182) {global option messages};
                \node[optchip] at (47,162) {tool-declare};
                \node[optchip] at (110,162) {thinking-effort};

                \draw[zone] (6,80) rectangle (158,140);
                \node[zonelabel, anchor=north] at (82,138) {input messages};
                \node[chip] (m-sys) at (48,122) {system};
                \node[chip] (m-usr) at (112,122) {user};
                \node[chip] (m-tool) at (48,108) {tool};
                \node[hotchip] (m-asst) at (112,108) {assistant};
                \node[expchip] (m-dyn) at (82,94) {dynamic tool-declare};

                \draw[zone] (6,38) rectangle (158,72);
                \node[zonelabel, anchor=north] at (82,70) {one-shot option messages};
                \node[optchip] at (46,50) {tool-choice};
                \node[optchip] at (112,50) {response-format};

                \draw[flow] (82,147) -- (82,143);
                \draw[flow] (82,77) -- (82,75);

                \node[chip] (genprefix) at (43.5,24) {[open]think[sep]};
                \node[zonelabel] at (79.7,24) {/};
                \node[chip] at (115.8,24) {[open]response[sep]};
                \node[zonelabel, anchor=north] at (82,15) {generation prefix};
                \draw[flow] (82,36) -- (82,30);

                \node[paneltitle, anchor=north] at (270,203)
                {(b) Assistant message};

                \draw[zoom] (m-asst.north east) -- (176,180);
                \draw[zoom] (m-asst.south east) -- (176,22);

                \draw[zone] (180,18) rectangle (360,184);
                \node[mono, anchor=north west] at (186,181) {[open]message role="assistant"[sep]};

                \draw[chanthink] (188,124) rectangle (352,170);
                \node[mono, anchor=north west] at (194,167) {[open]think[sep]};
                \draw[textline] (198,151) -- (272,151);
                \draw[textline] (198,143.5) -- (256,143.5);
                \node[mono, text=ctfiggray, anchor=south west] at (194,127) {[close]think[sep]};

                \draw[chanresp] (188,80) rectangle (352,118);
                \node[mono, anchor=north west] at (194,115) {[open]response[sep]};
                \draw[textline] (198,101) -- (272,101);
                \draw[textline] (198,93.5) -- (256,93.5);
                \node[mono, text=ctfiggray, anchor=south west] at (194,83) {[close]response[sep]};

                \draw[chantools] (188,32) rectangle (352,74);
                \node[mono, anchor=north west] at (194,71) {[open]tools[sep]};
                \node[mono, text=ctfiggray] at (270,53) {$\cdots$};
                \node[mono, text=ctfiggray, anchor=south west] at (194,35) {[close]tools[sep]};

                \node[mono, text=ctfiggray, anchor=south west] (msgclose) at (186,21.5) {[close]message[sep]};
                \node[chip, right=3.5pt of msgclose] {[end\_of\_msg]};

                \node[paneltitle, anchor=north] at (465,203)
                {(c) Tools channel};

                \draw[zoom] (352,72) -- (371,180);
                \draw[zoom] (352,34) -- (371,40);

                \draw[chantools] (373,34) rectangle (559,184);
                \node[mono, anchor=north west] at (379,181) {[open]tools[sep]};

                \draw[callcard] (379,118) rectangle (555,170);
                \node[mono, align=left, anchor=north west, inner xsep=2.5pt, inner ysep=2pt]
                at (384,167.5) {[open]call tool="python" index="1"[sep]\\[0.5pt]
                        {\color{ctfiggray}\fontsize{6.0}{7.2}\selectfont [open]argument key="code" type="string"[sep]}\\[0.5pt]
                        {\color{ctfiggray}\fontsize{6.0}{7.2}\selectfont \hspace{1.2em}$\cdots$}\\[0.5pt]
                        {\color{ctfiggray}\fontsize{6.0}{7.2}\selectfont [close]argument[sep]}\\[0.5pt]
                        {\color{ctfiggray}[close]call[sep]}};

                \draw[callcard] (379,56) rectangle (555,110);
                \node[mono, align=left, anchor=north west, inner xsep=2.5pt, inner ysep=2pt]
                at (384,107.5) {[open]call tool="search" index="2"[sep]\\[0.5pt]
                        {\color{ctfiggray}\fontsize{6.0}{7.2}\selectfont [open]argument key="options" type="object"[sep]}\\[0.5pt]
                        {\color{ctfiggray}\fontsize{6.0}{7.2}\selectfont \hspace{1.2em}\{"timeout": 150\}}\\[0.5pt]
                        {\color{ctfiggray}\fontsize{6.0}{7.2}\selectfont [close]argument[sep]}\\[0.5pt]
                        {\color{ctfiggray}[close]call[sep]}};

                \node[mono, text=ctfiggray, anchor=north west] at (379,48) {[close]tools[sep]};
        \end{tikzpicture}
\end{adjustbox}


==> figures/kda-lower-bound.tex <==
\definecolor{kdafigink}{HTML}{1C1C1E}
\definecolor{kdafiggray}{HTML}{777777}
\definecolor{kdafiggrid}{HTML}{D6D6D8}
\definecolor{kdafigred}{HTML}{B92622}
\definecolor{kdafigblue}{HTML}{C8DCF5}
\definecolor{kdafigbluedark}{HTML}{4779B8}
\definecolor{kdafigorange}{HTML}{F2C6A0}
\definecolor{kdafigorangedark}{HTML}{B96A2D}

\begin{subfigure}[t]{0.47\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
                x=1pt,
                y=1pt,
                outer sep=0pt,
                labeltext/.style={font=\footnotesize, text=kdafigink},
                smalltext/.style={font=\scriptsize, text=kdafigink},
                axis/.style={draw=kdafigink, line width=0.55pt, -{Latex[length=4pt,width=3.5pt]}},
            ]
            \path[use as bounding box] (-18,0) rectangle (245,158);

            \node[smalltext, text=kdafiggray, anchor=north west] (linearlegend) at (65,150)
            {Kimi Linear: $g=-e^A\operatorname{Softplus}(z)$};
            \node[smalltext, text=kdafigred, anchor=north west] at ($(linearlegend.south west)+(0,-1pt)$)
            {Kimi K3: $g=g_{\min}\operatorname{Sigmoid}(e^A z)$};

            \draw[axis] (28,31) -- (28,144) node[above, labeltext] {$g$};
            \draw[axis] (28,31) -- (232,31) node[right, labeltext] {$z$};
            \draw[draw=kdafiggrid, line width=0.45pt, dashed] (28,113) -- (225,113);
            \draw[draw=kdafigred, line width=0.55pt, dashed] (28,53) -- (225,53);
            \node[smalltext, anchor=east] at (24,113) {$0$};
            \node[smalltext, text=kdafigred, anchor=east] at (24,53) {$g_{\min}=-5$};

            \draw[draw=kdafiggray, line width=1pt]
            plot[domain=-5.5:6, samples=120]
                ({126.5 + 16.4167*\x}, {113 - 12*ln(1 + exp(\x))});
            \node[smalltext, text=kdafiggray, anchor=north east] at (230,42) {$-\infty$};
            \draw[draw=kdafigred, line width=1.2pt]
            plot[domain=-5.5:6, samples=120]
                ({126.5 + 16.4167*\x}, {113 - 60/(1 + exp(-\x))});
            \node[smalltext, text=kdafiggray, anchor=north west] at (32,28) {$A=0$};
        \end{tikzpicture}%
    }
    \caption{Log-decay parameterization.}
    \label{fig:kda-lower-bound-mapping}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.47\textwidth}
    \centering
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
                x=1pt,
                y=1pt,
                outer sep=0pt,
                labeltext/.style={font=\footnotesize, text=kdafigink},
                smalltext/.style={font=\scriptsize, text=kdafigink},
            ]
            \path[use as bounding box] (0,0) rectangle (226,150);

            \begin{scope}[xshift=-5pt]
                \path[fill=kdafigorange] (12,120) rectangle (32,100);
                \path[fill=kdafigblue] (12,100) rectangle (32,80);
                \path[fill=kdafigorange] (32,100) rectangle (52,80);
                \path[fill=kdafigblue] (12,80) rectangle (52,60);
                \path[fill=kdafigorange] (52,80) rectangle (72,60);
                \path[fill=kdafigblue] (12,60) rectangle (72,40);
                \path[fill=kdafigorange] (72,60) rectangle (92,40);
                \draw[draw=kdafigink, line width=0.7pt] (12,40) rectangle (92,120);
                \foreach \i in {1,...,3} {
                        \draw[draw=kdafigink, line width=0.4pt] ({12+20*\i},40) -- ({12+20*\i},120);
                        \draw[draw=kdafigink, line width=0.4pt] (12,{40+20*\i}) -- (92,{40+20*\i});
                    }
            \end{scope}
            \node[fit={(7,40) (87,120)}, inner sep=0pt] (lineargrid) {};

            \begin{scope}[xshift=5pt]
                \path[fill=kdafigblue] (134,120) rectangle (154,100);
                \path[fill=kdafigblue] (134,100) rectangle (174,80);
                \path[fill=kdafigblue] (134,80) rectangle (194,60);
                \path[fill=kdafigblue] (134,60) rectangle (214,40);
                \draw[draw=kdafigink, line width=0.7pt] (134,40) rectangle (214,120);
                \foreach \i in {1,...,3} {
                        \draw[draw=kdafigink, line width=0.4pt] ({134+20*\i},40) -- ({134+20*\i},120);
                        \draw[draw=kdafigink, line width=0.4pt] (134,{40+20*\i}) -- (214,{40+20*\i});
                    }
            \end{scope}
            \node[fit={(139,40) (219,120)}, inner sep=0pt] (k3grid) {};

            \node[labeltext, above=5pt of lineargrid] {Kimi Linear};
            \node[labeltext, above=5pt of k3grid] {Kimi K3};

            \coordinate (decaymid) at ($(lineargrid.east)!0.5!(k3grid.west)$);
            \draw[draw=kdafigred, line width=0.7pt, -{Latex[length=4pt,width=3pt]}]
            ($(lineargrid.east)+(8pt,0)$) -- ($(k3grid.west)+(-8pt,0)$);
            \node[font=\scriptsize, text=kdafigred, above=4pt of decaymid] {lower-bounded};

            \coordinate (legendcenter) at ($(lineargrid.south)!0.5!(k3grid.south)+(0,-10pt)$);
            \node[draw=kdafigink, fill=kdafigorange, line width=0.4pt, minimum size=8pt, inner sep=0pt, anchor=north]
            (pairlegend) at ($(legendcenter)+(-39pt,0)$) {};
            \node[smalltext, right=2pt of pairlegend] (pairlabel) {Position-pair Diagonal};
            \node[draw=kdafigink, fill=kdafigblue, line width=0.4pt, minimum size=8pt, inner sep=0pt, below=3pt of pairlegend]
            (tclegend) {};
            \node[smalltext, right=2pt of tclegend] (tclabel) {Tensor Core};
        \end{tikzpicture}%
    }
    \caption{Diagonal-tile computation.}
    \label{fig:kda-lower-bound-tiles}
\end{subfigure}


==> figures/quantile-balancing.tex <==
\definecolor{qbfigink}{HTML}{1C1C1E}
\definecolor{qbfiggray}{HTML}{777777}
\definecolor{qbfiggrid}{HTML}{D6D6D8}
\definecolor{qbfigred}{HTML}{B92622}
\definecolor{qbfigredfill}{HTML}{F8E9E8}

\begin{adjustbox}{width=\textwidth,center}
        \begin{tikzpicture}[
                        x=1pt,
                        y=1pt,
                        outer sep=0pt,
                        paneltitle/.style={font=\small, text=qbfigink, align=center},
                        label/.style={font=\scriptsize, text=qbfigink},
                        small/.style={font=\scriptsize, text=qbfiggray},
                        token/.style={circle, draw=qbfiggray, fill=white, line width=0.45pt,
                                        minimum size=7.2pt, inner sep=0pt},
                        expert/.style={circle, draw=qbfigink, fill=white, line width=0.6pt,
                                        minimum size=17pt, inner sep=0pt, font=\scriptsize},
                        loadhigh/.style={expert, draw=qbfigred!82, fill=qbfigred!22,
                                        text=qbfigink, line width=1.0pt},
                        loadmedium/.style={expert, draw=qbfigred!72, fill=qbfigred!18,
                                        text=qbfigink, line width=0.85pt},
                        loadlow/.style={expert, draw=qbfigred!35, fill=qbfigred!5,
                                        text=qbfiggray!90, line width=0.5pt},
                        loadzero/.style={expert, draw=qbfiggray!55, fill=white,
                                        text=qbfiggray, line width=0.45pt, dashed},
                        balancedexpert/.style={expert, draw=qbfigred!62,
                                        fill=qbfigred!13, text=qbfigink, line width=0.75pt},
                        route/.style={draw=qbfiggray, line width=0.45pt},
                        reroute/.style={draw=qbfigred, line width=0.7pt},
                        scorebar/.style={draw=qbfiggray!68, line width=1.25pt, line cap=round},
                        adjustedpoint/.style={circle, fill=qbfiggray!72, draw=white, line width=0.25pt,
                                        minimum size=2.8pt, inner sep=0pt},
                        betacut/.style={draw=qbfigred, line width=0.65pt,
                                        dash pattern=on 1.4pt off 1.2pt},
                        qbchoice/.style={fill=qbfigred, draw=qbfigred,
                                        line width=0.1pt, line join=round},
                        flow/.style={draw=qbfiggray, line width=0.55pt,
                                                -{Latex[length=3.8pt,width=3pt]}},
                ]
                \path[use as bounding box] (8,55) rectangle (540,215);

                \node[paneltitle, anchor=north] (rawtitle) at (66,205)
                {(a) Imbalanced routing};
                \node[paneltitle, anchor=north] (quanttitle) at (266,205)
                {(b) Quantile Balancing};
                \node[paneltitle, anchor=north] (balancedtitle) at (466,205)
                {(c) Balanced routing};

                \node[token] (rawtoken1) at (29,169) {};
                \node[token, below=6.8pt of rawtoken1] (rawtoken2) {};
                \node[token, below=6.8pt of rawtoken2] (rawtoken3) {};
                \node[token, below=6.8pt of rawtoken3] (rawtoken4) {};
                \node[token, below=6.8pt of rawtoken4] (rawtoken5) {};
                \node[token, below=6.8pt of rawtoken5] (rawtoken6) {};
                \node[token, below=6.8pt of rawtoken6] (rawtoken7) {};
                \node[token, below=6.8pt of rawtoken7] (rawtoken8) {};
                \node[loadhigh] (rawexpert1) at ($(rawtoken1)+(82pt,-4pt)$) {$E_1$};
                \node[loadmedium, below=13pt of rawexpert1] (rawexpert2) {$E_2$};
                \node[loadlow, below=13pt of rawexpert2] (rawexpert3) {$E_3$};
                \node[loadzero, below=13pt of rawexpert3] (rawexpert4) {$E_4$};
                \foreach \i in {1,...,8} {
                                \node[small, text=qbfigink, anchor=east]
                                at ($(rawtoken\i.west)+(-2pt,0pt)$) {$t_{\i}$};
                        }

                \draw[route] (rawtoken1) -- (rawexpert1);
                \draw[route] (rawtoken4) -- (rawexpert1);
                \draw[route] (rawtoken5) -- (rawexpert1);
                \draw[route] (rawtoken7) -- (rawexpert1);
                \draw[route] (rawtoken2) -- (rawexpert2);
                \draw[route] (rawtoken3) -- (rawexpert2);
                \draw[route] (rawtoken6) -- (rawexpert2);
                \draw[route] (rawtoken8) -- (rawexpert3);

                \begin{scope}[xshift=12pt]
                        \node[small, text=qbfigink] (qbcol1) at (206,184) {$E_1$};
                        \node[small, text=qbfigink] (qbcol2) at (248,184) {$E_2$};
                        \node[small, text=qbfigink] (qbcol3) at (290,184) {$E_3$};
                        \node[small, text=qbfigink] (qbcol4) at (332,184) {$E_4$};
                        \foreach \y/\i in {169/1,155/2,141/3,127/4,113/5,99/6,85/7,71/8} {
                                        \node[small, text=qbfigink, anchor=east] at (181,\y) {$t_{\i}$};
                                }

                        \foreach \y/\endpoint in {169/222,155/206,141/204,127/222,
                                        113/211,99/208,85/212,71/206} {
                                        \draw[scorebar] (190,\y) -- (\endpoint,\y);
                                }
                        \foreach \y/\endpoint in {169/244,155/263,141/253,127/246,
                                        113/244,99/263,85/242,71/240} {
                                        \draw[scorebar] (232,\y) -- (\endpoint,\y);
                                }
                        \foreach \y/\endpoint in {169/279,155/281,141/279,127/281,
                                        113/279,99/287,85/295,71/295} {
                                        \draw[scorebar] (274,\y) -- (\endpoint,\y);
                                }
                        \foreach \y/\endpoint in {169/320,155/324,141/336,127/322,
                                        113/336,99/320,85/318,71/328} {
                                        \draw[scorebar] (316,\y) -- (\endpoint,\y);
                                }

                        \draw[betacut] (212,66) -- (212,174);
                        \draw[betacut] (253,66) -- (253,174);
                        \draw[betacut] (287,66) -- (287,174);
                        \draw[betacut] (328,66) -- (328,174);

                        \foreach \x/\y in {222/169,206/155,204/141,222/127,211/113,208/99,212/85,206/71,
                                        244/169,263/155,253/141,246/127,244/113,263/99,242/85,240/71,
                                        279/169,281/155,279/141,281/127,279/113,287/99,295/85,295/71,
                                        320/169,324/155,336/141,322/127,336/113,320/99,318/85,328/71} {
                                        \node[adjustedpoint] at (\x,\y) {};
                                }

                        \foreach \x/\y in {222/169,263/155,336/141,222/127,
                                        336/113,263/99,295/85,295/71} {
                                        \draw[qbchoice]
                                        ($(\x,\y)+(90:3.0pt)$) -- ($(\x,\y)+(126:1.35pt)$) --
                                        ($(\x,\y)+(162:3.0pt)$) -- ($(\x,\y)+(198:1.35pt)$) --
                                        ($(\x,\y)+(234:3.0pt)$) -- ($(\x,\y)+(270:1.35pt)$) --
                                        ($(\x,\y)+(306:3.0pt)$) -- ($(\x,\y)+(342:1.35pt)$) --
                                        ($(\x,\y)+(18:3.0pt)$) -- ($(\x,\y)+(54:1.35pt)$) -- cycle;
                                }
                \end{scope}

                \node[token] (newtoken1) at (428,169) {};
                \node[token, below=6.8pt of newtoken1] (newtoken2) {};
                \node[token, below=6.8pt of newtoken2] (newtoken3) {};
                \node[token, below=6.8pt of newtoken3] (newtoken4) {};
                \node[token, below=6.8pt of newtoken4] (newtoken5) {};
                \node[token, below=6.8pt of newtoken5] (newtoken6) {};
                \node[token, below=6.8pt of newtoken6] (newtoken7) {};
                \node[token, below=6.8pt of newtoken7] (newtoken8) {};
                \node[balancedexpert] (newexpert1) at ($(newtoken1)+(82pt,-4pt)$) {$E_1$};
                \node[balancedexpert, below=13pt of newexpert1] (newexpert2) {$E_2$};
                \node[balancedexpert, below=13pt of newexpert2] (newexpert3) {$E_3$};
                \node[balancedexpert, below=13pt of newexpert3] (newexpert4) {$E_4$};
                \foreach \i in {1,...,8} {
                                \node[small, text=qbfigink, anchor=east]
                                at ($(newtoken\i.west)+(-2pt,0pt)$) {$t_{\i}$};
                        }

                \draw[route] (newtoken1) -- (newexpert1);
                \draw[route] (newtoken4) -- (newexpert1);
                \draw[route] (newtoken2) -- (newexpert2);
                \draw[route] (newtoken6) -- (newexpert2);
                \draw[route] (newtoken8) -- (newexpert3);
                \draw[reroute] (newtoken3) -- (newexpert4);
                \draw[reroute] (newtoken5) -- (newexpert4);
                \draw[reroute] (newtoken7) -- (newexpert3);

                \coordinate (flowlevel) at ($(rawtoken4)!0.5!(rawtoken5)$);
                \coordinate (leftflowstart) at ($(rawexpert2.east |- flowlevel)+(19.5pt,0pt)$);
                \coordinate (rightflowstart) at ($(newtoken4.west)!0.5!(newtoken5.west)+(-55pt,0pt)$);
                \draw[flow] (leftflowstart) -- ++(24pt,0pt);
                \draw[flow] (rightflowstart) -- ++(24pt,0pt);
        \end{tikzpicture}
\end{adjustbox}


==> figures/situglu.tex <==
\definecolor{situfigink}{HTML}{1C1C1E}
\definecolor{situfiggray}{HTML}{777777}
\definecolor{situfiglightgray}{HTML}{AAAAAA}
\definecolor{situfigred}{HTML}{B92622}
\definecolor{situfiggreen}{HTML}{3E7A55}

\begingroup
\newcommand{\siturowcell}[1]{\multirow{1}{*}{#1}}
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.2}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}m{0.11\textwidth}>{\centering\arraybackslash}m{0.26\textwidth}>{\centering\arraybackslash}m{0.11\textwidth}>{\centering\arraybackslash}m{0.47\textwidth}@{}}
    \toprule
    & Gate branch& Up branch& Curve \\
    \midrule
\end{tabular*}
\par\nointerlineskip
\renewcommand{\arraystretch}{3.0}
\footnotesize
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}m{0.11\textwidth}>{\centering\arraybackslash}m{0.26\textwidth}>{\centering\arraybackslash}m{0.11\textwidth}>{\centering\arraybackslash}m{0.47\textwidth}@{}}
    \siturowcell{GLU~\citep{dauphin2017language}}
    & \siturowcell{$\sigma(x)$}
    & \siturowcell{$x$}
    & \multirow[c]{3}{0.47\textwidth}[-2pt]{%
        \makebox[0.47\textwidth][c]{%
            \begin{adjustbox}{width=0.37\textwidth}
                \begin{tikzpicture}[
                        x=1pt,
                        y=1pt,
                        outer sep=0pt,
                        curvelabel/.style={font=\fontsize{5}{6}\selectfont},
                        axis/.style={draw=situfigink, line width=0.4pt,
                                    -{Latex[length=3pt,width=2.2pt]}},
                    ]
                    \path[use as bounding box] (-10,-12) rectangle (148,84);
                    \coordinate (curveorigin) at (17.5,10);
                    \coordinate (curvexstart) at (3,10);   % small overhang left of the -10 tick
                    \coordinate (curvexend) at (128,10);
                    \coordinate (curveyend) at (17.5,80);
                    \draw[axis] (curvexstart) -- (curvexend) node[right, curvelabel, text=situfigink] {$x$};
                    \draw[axis] (17.5,4) -- (curveyend) node[left, curvelabel, text=situfigink] {$f(x)$};
                    \foreach \value/\xpos in {-10/7,50/70,100/122.5} {
                            \draw[draw=situfigink, line width=0.3pt] (\xpos,8.5) -- (\xpos,11.5);
                            \node[curvelabel, text=situfigink, anchor=north]
                            at (\xpos,8) {$\value$};
                        }
                    \draw[draw=situfigink, line width=0.3pt] (17.5,8.5) -- (17.5,11.5);
                    \node[curvelabel, text=situfigink, anchor=north west] at (15.5,8) {$0$};
                    \draw[draw=situfigink, line width=0.3pt] (16,75) -- (19,75);
                    \node[curvelabel, text=situfigink, anchor=east] at (15,75) {$100$};

                    \coordinate (situboundleft) at (17.5,75);
                    \coordinate (situboundright) at (128,75);
                    \draw[draw=situfigred, line width=0.35pt, dashed]
                    (situboundleft) -- (situboundright);
                    \node[curvelabel, text=situfigred, anchor=south east]
                    (situboundlabel) at (140,76)
                    {$|f(x)|\leq\beta_1\beta_2=100$};

                    \begin{scope}
                        \clip (7,4) rectangle (128,79);

                        \draw[draw=situfiggreen, line width=0.5pt]
                        plot[domain=-10:0,samples=60]
                            ({17.5+1.05*\x},{10+0.65*\x*\x*exp(\x)/(1+exp(\x))})
                        plot[domain=0:11,samples=80]
                            ({17.5+1.05*\x},{10+0.65*\x*\x/(1+exp(-\x))});

                        \draw[draw=situfigred, line width=0.55pt]
                        plot[domain=-10:0,samples=60]
                            ({17.5+1.05*\x},
                            {10+65*(2*exp(\x/2)/(1+exp(\x/2))-1)
                                *(2*exp(2*\x/25)/(1+exp(2*\x/25))-1)
                                *exp(\x)/(1+exp(\x))})
                        plot[domain=0:100,samples=180]
                            ({17.5+1.05*\x},
                            {10+65*(2/(1+exp(-\x/2))-1)
                                *(2/(1+exp(-2*\x/25))-1)
                                /(1+exp(-\x))});

                        \draw[draw=situfiggray, line width=0.5pt, dashed]
                        plot[domain=-10:0,samples=60]
                            ({17.5+1.05*\x},{10+0.65*\x*exp(\x)/(1+exp(\x))})
                        plot[domain=0:104,samples=170]
                            ({17.5+1.05*\x},{10+0.65*\x/(1+exp(-\x))});
                    \end{scope}

                    \draw[draw=situfiggray, line width=0.5pt, densely dotted]
                    (11.2,9.4) rectangle (23.8,17.8);
                    \draw[draw=situfiggray, line width=0.5pt, densely dotted]
                    (23.8,17.8) -- (46,45);
                    \draw[draw=situfiggray, line width=0.5pt, densely dotted]
                    (23.8,9.4) -- (46,13);
                    \draw[draw=situfiggray, line width=0.4pt, fill=white]
                    (46,13) rectangle (94,45);
                    \begin{scope}
                        \clip (46.8,13.8) rectangle (93.2,44.2);
                        \draw[draw=situfiggreen, line width=0.5pt]
                        plot[domain=-6:0,samples=40]
                            ({70+4*\x},{15.46+2.46*\x*\x*exp(\x)/(1+exp(\x))})
                        plot[domain=0:6,samples=50]
                            ({70+4*\x},{15.46+2.46*\x*\x/(1+exp(-\x))});
                        \draw[draw=situfigred, line width=0.55pt]
                        plot[domain=-6:0,samples=40]
                            ({70+4*\x},
                            {15.46+246*(2*exp(\x/2)/(1+exp(\x/2))-1)
                                *(2*exp(2*\x/25)/(1+exp(2*\x/25))-1)
                                *exp(\x)/(1+exp(\x))})
                        plot[domain=0:6,samples=50]
                            ({70+4*\x},
                            {15.46+246*(2/(1+exp(-\x/2))-1)
                                *(2/(1+exp(-2*\x/25))-1)
                                /(1+exp(-\x))});
                        \draw[draw=situfiggray, line width=0.5pt, dashed]
                        plot[domain=-6:0,samples=40]
                            ({70+4*\x},{15.46+2.46*\x*exp(\x)/(1+exp(\x))})
                        plot[domain=0:6,samples=50]
                            ({70+4*\x},{15.46+2.46*\x/(1+exp(-\x))});
                        \draw[draw=situfiglightgray, line width=0.3pt] (46,15.46) -- (94,15.46);
                        \draw[draw=situfiglightgray, line width=0.3pt] (70,13) -- (70,45);
                    \end{scope}

                    \coordinate (swigluclip) at (26,68);
                    \node[curvelabel, text=situfiggreen, anchor=west]
                    (swiglucurvelabel) at (swigluclip) {SwiGLU};
                    \coordinate (situcurvelabelpoint) at (62,66);
                    \node[curvelabel, text=situfigred, anchor=north]
                    (situcurvelabel) at (situcurvelabelpoint) {SiTU-GLU};
                    \coordinate (glucurvelabelpoint) at (104,56);
                    \node[curvelabel, text=situfiggray, anchor=south west]
                    (glucurvelabel) at (glucurvelabelpoint) {GLU};
                \end{tikzpicture}
            \end{adjustbox}%
        }%
    } \\
    \cmidrule{1-3}
    \siturowcell{SwiGLU~\citep{shazeer2020glu}}
    & \siturowcell{$x\cdot\sigma(x)$}
    & \siturowcell{$x$}
    & \\
    \cmidrule{1-3}
    \siturowcell{SiTU-GLU}
    & \siturowcell{$\beta_1\tanh\!\left(\frac{x}{\beta_1}\right)\cdot\sigma(x)$}
    & \siturowcell{$\beta_2\tanh\!\left(\frac{x}{\beta_2}\right)$}
    & \\
    \bottomrule
\end{tabular*}
\endgroup

